Reading, Writing, Sharing, and Interacting with the World through Video

Video foundation models have advanced rapidly in understanding and generating visual sequences, while video world models seek to capture the underlying dynamics of the world they depict. Despite their different objectives, both concern the relationship between video observations and an evolving world. This survey adopts world modeling as a unifying lens for examining these developments. Viewing an observed video as a partial, lossy, and temporally ordered projection of a latent temporal world, we organize the literature around four complementary operations: reading infers world properties from observed video; writing synthesizes video from specified or learned world conditions; sharing integrates understanding and generation through common modeling mechanisms; and interacting predicts and updates world states under actions and evolving observations. This perspective distinguishes temporal coherence in observed or generated sequences from consistency in the underlying world state. Across tasks, representations, models, datasets, and benchmarks, we trace a shift in emphasis from clip-level recognition and perceptual fidelity toward persistent state, controllable evolution, physical and causal validity, and evaluation grounded in interaction and downstream decisions, and we distill the open challenges that follow.

==> figures/F03_knowledge_graph.tex <==
{\providecommand{\surveykgfont}{\sffamily}%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  columnhead/.style={font=\surveykgfont\fontsize{6.7pt}{7.3pt}\selectfont\bfseries,
    align=center, text=surveyInk!72},
  root/.style={rounded corners=2.5pt, draw=surveyInk!55, fill=white,
    font=\surveykgfont\fontsize{8.2pt}{9.0pt}\selectfont\bfseries,
    align=center, line width=0.95pt, text=black, text width=2.20cm,
    minimum height=0.80cm, inner sep=2.2pt,
    execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  major/.style={rounded corners=2.5pt, text=surveyInk,
    font=\surveykgfont\fontsize{8.0pt}{8.8pt}\selectfont\bfseries,
    line width=0.95pt, align=center, text width=1.55cm,
    minimum height=0.54cm, inner sep=1.8pt},
  stream/.style={rounded corners=2.5pt,
    font=\surveykgfont\fontsize{7.0pt}{7.7pt}\selectfont\bfseries,
    line width=0.9pt, align=center, text width=3.20cm,
    minimum height=0.54cm, inner sep=1.7pt,
    execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  paper/.style={rounded corners=2pt, fill=white,
    font=\surveykgfont\fontsize{6.1pt}{6.75pt}\selectfont,
    line width=0.85pt, align=left, text width=9.55cm,
    minimum height=0.56cm, inner sep=1.9pt,
    execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  conn/.style={draw=black!30, line width=1.05pt, line cap=round},
  trunk/.style={draw=black!38, line width=1.45pt, line cap=round}
]

\newcommand{\kgBusStart}[3][]{%
  \path (#2.east) -- ++(0.16cm,0) coordinate (#3);%
  \draw[#1] (#2.east) -- (#3);%
}
\newcommand{\kgBusSpine}[4][]{%
  \draw[#1] (#2 |- #3.west) -- (#2 |- #4.west);%
}
\newcommand{\kgBusChild}[3][]{%
  \draw[#1] (#2 |- #3.west) -- (#3.west);%
}

\colorlet{kgReadLt}{surveyRead!12}
\colorlet{kgWriteLt}{surveyWrite!12}
\colorlet{kgShareLt}{surveyShare!12}
\colorlet{kgInteractLt}{surveyInteract!12}

%
\node[columnhead] at (1.40,24.10) {Survey lens};
\node[columnhead] at (3.85,24.10) {Operation};
\node[columnhead] at (6.75,24.10) {Technical stream};
\node[columnhead] at (13.75,24.10) {Selected representative works};

\node[root] (root) at (1.40,13.00)
  {Video\\Foundation\\Models through\\World Modeling};
\kgBusStart[trunk,draw=surveyInk!34]{root}{rootbus}

%
\node[major,fill=surveyRead!25,draw=surveyRead] (read) at (3.85,21.44)
  {\readicon\\[0.15ex]Reading\\[-0.2ex]{\fontsize{6pt}{6.5pt}\selectfont Sec.~\ref{sec:reading}}};
\node[stream,fill=kgReadLt,draw=surveyRead] (r1) at (6.75,23.06)
  {Spatiotemporal\\video encoders};
\node[stream,fill=kgReadLt,draw=surveyRead] (r2) at (6.75,21.98)
  {Video representation\\pretraining};
\node[stream,fill=kgReadLt,draw=surveyRead] (r3) at (6.75,20.90)
  {Video--language\\foundation models};
\node[stream,fill=kgReadLt,draw=surveyRead] (r4) at (6.75,19.82)
  {Long-video reasoning\\with memory and tools};

\node[paper,draw=surveyRead] (r1p) at (13.75,23.06)
  {I3D~\cite{carreira2017quo}; SlowFast~\cite{feichtenhofer2019slowfast}; TimeSformer~\cite{bertasius21timesformer}; ViViT~\cite{arnab2021vivit}; Video Swin~\cite{liu2022videoswin}.};
\node[paper,draw=surveyRead] (r2p) at (13.75,21.98)
  {CVRL~\cite{qian2021cvrl}; Frozen in Time~\cite{Bain_2021_ICCV}; VideoMAE/V2~\cite{tong2022videomae,wang2023videomae}; MaskFeat~\cite{wei2022maskfeat}; InternVid/ViCLIP~\cite{wang2023internvid}; InternVideo/2~\cite{wang2022internvideo,wang2024internvideo2}; V-JEPA family~\cite{bardes2024vjepa,assran2025vjepa2,muckley2026vjepa21}.};
\node[paper,draw=surveyRead] (r3p) at (13.75,20.90)
  {Flamingo~\cite{alayrac2022flamingo}; Video-LLaMA~\cite{zhang-etal-2023-video}; VideoChat~\cite{videochat2023}; Video-ChatGPT~\cite{maaz-etal-2024-video}; Video-LLaVA/LLaMA-VID~\cite{lin2024videollava,li2024llamavid}; LLaVA-OneVision~\cite{li2024llava}; Gemini~\cite{gemini15_2024}; Apollo~\cite{zohar2025apollo}; Qwen2.5/3-VL~\cite{qwen25vl2025,bai2025qwen3}; InternVL3.5/InternVideo3~\cite{wang2025internvl3,yan2026internvideo3}; VideoLLaMA3~\cite{videollama3_2025}; Video-R1~\cite{feng2025videor1}.};
\node[paper,draw=surveyRead] (r4p) at (13.75,19.82)
  {MovieChat/MA-LMM~\cite{song2024moviechat,malmm2024}; LongVA/LongVILA~\cite{longva2024,longvila2024}; Video-XL~\cite{videoxl2024}; TimeChat~\cite{ren2024timechat}; VideoAgent (long-form)/VideoAgent2~\cite{wang2024videoagentlong,zhi2025videoagent2}; Deep Video Discovery~\cite{zhang2025deepvideodiscovery}; VideoLucy~\cite{zuo2025videolucy}; VideoRAG/SceneRAG~\cite{jeong2025videoragcorpus,zeng2025scenerag}.};

\kgBusStart[conn,draw=surveyRead]{read}{readbus}
\kgBusSpine[conn,draw=surveyRead]{readbus}{r1}{r4}
\foreach \n in {r1,r2,r3,r4}{\kgBusChild[conn,draw=surveyRead]{readbus}{\n}}
\foreach \n/\p in {r1/r1p,r2/r2p,r3/r3p,r4/r4p}{
  \draw[conn,draw=surveyRead] (\n.east) -- (\p.west);
}

%
\node[major,fill=surveyWrite!25,draw=surveyWrite] (write) at (3.85,16.90)
  {\writeicon\\[0.15ex]Writing\\[-0.2ex]{\fontsize{6pt}{6.5pt}\selectfont Sec.~\ref{sec:writing}}};
\node[stream,fill=kgWriteLt,draw=surveyWrite] (w1) at (6.75,18.52)
  {Video tokenizers and\\latent representations};
\node[stream,fill=kgWriteLt,draw=surveyWrite] (w2) at (6.75,17.44)
  {Diffusion and\\flow generation};
\node[stream,fill=kgWriteLt,draw=surveyWrite] (w3) at (6.75,16.36)
  {Autoregressive and\\masked generation};
\node[stream,fill=kgWriteLt,draw=surveyWrite] (w4) at (6.75,15.28)
  {Controllable generation\\and editing};

\node[paper,draw=surveyWrite] (w1p) at (13.75,18.52)
  {C-ViViT~\cite{villegas2023phenaki}; MAGVIT-v2~\cite{yu2024magvit}; CV-VAE~\cite{zhao2024cvvae}; CogVideoX 3D-VAE~\cite{yang2024cogvideox}; HiTVideo~\cite{zhou2025hitvideo}; OneVAE~\cite{zhou2025onevae}; Divot~\cite{ge2024divot}; EVATok/VideoFlexTok~\cite{xiong2026evatok,atanov2026videoflextok}.};
\node[paper,draw=surveyWrite] (w2p) at (13.75,17.44)
  {Video Diffusion Models~\cite{ho2022video}; Imagen Video/Make-A-Video~\cite{ho2022imagen,singer2023makeavideo}; Lumiere~\cite{bar2024lumiere}; VideoLDM/SVD~\cite{blattmann2023videoldm,blattmann2023stable}; VideoCrafter2/Open-Sora~\cite{chen2024videocrafter2,zheng2024opensora}; CogVideoX~\cite{yang2024cogvideox}; Sora/Sora~2~\cite{brooks2024video,sora2_2025}; Kling~\cite{kling2024}; Veo~3~\cite{veo3_2025}; Movie Gen~\cite{polyak2024moviegen}; HunyuanVideo~\cite{hunyuanvideo2024}; Mochi/LTX-Video~\cite{genmo2024mochi,hacohen2024ltxvideo}; Pyramid Flow~\cite{jin2024pyramidflow}; Wan~\cite{wan2025open}.};
\node[paper,draw=surveyWrite] (w3p) at (13.75,16.36)
  {Phenaki~\cite{villegas2023phenaki}; MAGVIT-v2~\cite{yu2024magvit}; VideoPoet~\cite{kondratyuk2024videopoet}; Loong~\cite{wang2024loong}; NOVA~\cite{deng2024nova}; Lumos-1~\cite{yuan2025lumos}; VideoMAR~\cite{yu2025videomar}.};
\node[paper,draw=surveyWrite] (w4p) at (13.75,15.28)
  {SDEdit~\cite{meng2021sdedit}; Tune-A-Video~\cite{wu2023tune}; Video-P2P~\cite{liu2023videop2p}; FateZero~\cite{qi2023fatezero}; TokenFlow~\cite{geyer2023tokenflow}; VideoControlNet~\cite{hu2023videocontrolnet}; VideoComposer~\cite{wang2023videocomposer}; MotionCtrl~\cite{wang2024motionctrl}; CameraCtrl~\cite{he2024cameractrl}; DragNUWA~\cite{yin2023dragnuwa}; Wan-Move~\cite{chu2025wanmove}; Video2LoRA~\cite{wu2026video2lora}.};

\kgBusStart[conn,draw=surveyWrite]{write}{writebus}
\kgBusSpine[conn,draw=surveyWrite]{writebus}{w1}{w4}
\foreach \n in {w1,w2,w3,w4}{\kgBusChild[conn,draw=surveyWrite]{writebus}{\n}}
\foreach \n/\p in {w1/w1p,w2/w2p,w3/w3p,w4/w4p}{
  \draw[conn,draw=surveyWrite] (\n.east) -- (\p.west);
}

%
\node[major,fill=surveyShare!25,draw=surveyShare] (share) at (3.85,11.82)
  {\shareicon\\[0.15ex]Sharing\\[-0.2ex]{\fontsize{6pt}{6.5pt}\selectfont Sec.~\ref{sec:sharing}}};
\node[stream,fill=kgShareLt,draw=surveyShare] (s1) at (6.75,13.98)
  {Discrete-token\\unification};
\node[stream,fill=kgShareLt,draw=surveyShare] (s2) at (6.75,12.90)
  {Continuous/hybrid-latent\\unification};
\node[stream,fill=kgShareLt,draw=surveyShare] (s3) at (6.75,11.82)
  {Decoupled modular\\unification};
\node[stream,fill=kgShareLt,draw=surveyShare] (s4) at (6.75,10.74)
  {Agentic and\\tool-augmented systems};
\node[stream,fill=kgShareLt,draw=surveyShare] (s5) at (6.75,9.66)
  {Learning paradigms\\and synergy};

\node[paper,draw=surveyShare] (s1p) at (13.75,13.98)
  {Chameleon~\cite{team2024chameleon}; SEED-LLaMA~\cite{ge2024seedllama}; Show-o~\cite{xie2024show}; Emu3~\cite{wang2024emu3}; Video-LaVIT~\cite{jin2024videolavit}; VILA-U~\cite{wu2025vilauunifiedfoundationmodel}; Vega~\cite{vega2026}.};
\node[paper,draw=surveyShare] (s2p) at (13.75,12.90)
  {Show-o2~\cite{xie2025show}; TUNA~\cite{liu2025tuna}; Uni-ViGU~\cite{qin2026univigu}; HaploOmni~\cite{xiao2025haploomni}; HYDRA-X~\cite{hydrax2026}; Gen4U~\cite{gen4u2026}.};
\node[paper,draw=surveyShare] (s3p) at (13.75,11.82)
  {NExT-GPT~\cite{wu2023nextgpt}; GPT4Video~\cite{wang2023gpt4video}; Omni-Video~\cite{tan2025omnivideo}; UniVid~\cite{luo2025univid}; UniVideo~\cite{univideo2025}.};
\node[paper,draw=surveyShare] (s4p) at (13.75,10.74)
  {UniVA~\cite{liang2025univa}; VideoAgent (planning)~\cite{soni2024videoagent}; VISTA~\cite{long2025vista}; VideoAgent (editing)~\cite{zhou2026videoagentediting}.};
\node[paper,draw=surveyShare] (s5p) at (13.75,9.66)
  {DreamLLM~\cite{dong2023dreamllm}; BAGEL~\cite{deng2505emerging}; CyCLeGen~\cite{shan2026cyclegen}; UniCorn~\cite{han2026unicorn}; Reconstruction Alignment~\cite{xie2026reconstruction}; UnityVideo~\cite{huang2025unityvideounifiedmultimodalmultitask}; UniUGP~\cite{lu2025uniugp}; Thinking with Video~\cite{tong2026thinkingvideovideogeneration}.};

\kgBusStart[conn,draw=surveyShare]{share}{sharebus}
\kgBusSpine[conn,draw=surveyShare]{sharebus}{s1}{s5}
\foreach \n in {s1,s2,s3,s4,s5}{\kgBusChild[conn,draw=surveyShare]{sharebus}{\n}}
\foreach \n/\p in {s1/s1p,s2/s2p,s3/s3p,s4/s4p,s5/s5p}{
  \draw[conn,draw=surveyShare] (\n.east) -- (\p.west);
}

%
\node[major,fill=surveyInteract!25,draw=surveyInteract] (interact) at (3.85,4.58)
  {\interacticon\\[0.15ex]Interacting\\[-0.2ex]{\fontsize{6pt}{6.5pt}\selectfont Sec.~\ref{sec:interacting}}};
\node[stream,fill=kgInteractLt,draw=surveyInteract] (i1) at (6.75,8.36)
  {Observation-space rollout\\and interactive interfaces};
\node[stream,fill=kgInteractLt,draw=surveyInteract] (i2) at (6.75,7.28)
  {Observation-space\\fixed-plan prediction};
\node[stream,fill=kgInteractLt,draw=surveyInteract] (i3) at (6.75,6.20)
  {Latent-state prediction\\and closed-loop planning};
\node[stream,fill=kgInteractLt,draw=surveyInteract] (i4) at (6.75,5.12)
  {Action-conditioned\\controllability};
\node[stream,fill=kgInteractLt,draw=surveyInteract] (i5) at (6.75,4.04)
  {Long-horizon consistency\\and memory};
\node[stream,fill=kgInteractLt,draw=surveyInteract] (i6) at (6.75,2.96)
  {Real-time\\responsiveness};
\node[stream,fill=kgInteractLt,draw=surveyInteract] (i7) at (6.75,1.88)
  {Physical and\\causal grounding};
\node[stream,fill=kgInteractLt,draw=surveyInteract] (i8) at (6.75,0.80)
  {Data engines, policy\\training, and evaluation};

\node[paper,draw=surveyInteract] (i1p) at (13.75,8.36)
  {Genie~\cite{bruce2024genie}; GameNGen~\cite{valevski2025gamengen}; DIAMOND~\cite{alonso2024diamond}; GameFactory~\cite{gamefactory2025}; MAGI-1~\cite{teng2025magi}; Matrix-Game/2.0~\cite{zhang2025matrixgame,he2025matrixgame2}; Oasis~\cite{oasis2024}; Hunyuan-GameCraft~\cite{gamecraft2025}; Genie~3~\cite{genie3_2025}; Yume~\cite{yume2025}; Vidu S1~\cite{vidus1_2026}; Wan-Streamer~\cite{wanstreamer2026}.};
\node[paper,draw=surveyInteract] (i2p) at (13.75,7.28)
  {GAIA-1/2~\cite{hu2023gaia1,russell2025gaia2}; Vista (driving)~\cite{gao2024vista}; DriveDreamer~\cite{wang2024drivedreamer}; DrivingWorld~\cite{hu2024drivingworld}; IRASim~\cite{zhu2025irasim}; NWM~\cite{nwm2024}; Cosmos~\cite{nvidia2025cosmos}; Cosmos-Drive-Dreams~\cite{cosmosdrivedreams2025}.};
\node[paper,draw=surveyInteract] (i3p) at (13.75,6.20)
  {V-JEPA~2-AC~\cite{assran2025vjepa2}; DINO-WM~\cite{zhou2024dinowm}; LeWorldModel~\cite{maes2026leworldmodel}; Causal-JEPA~\cite{causaljepa2026}; LaDi-WM~\cite{huang2025ladiwm}; MoWM~\cite{shang2025mowm}; VPP~\cite{hu2025vpp}; LaWAM~\cite{chen2026lawam}.};
\node[paper,draw=surveyInteract] (i4p) at (13.75,5.12)
  {LAPO~\cite{schmidt2024lapo}; LAPA~\cite{ye2025lapa}; Moto~\cite{chen2024moto}; AdaWorld~\cite{gao2025adaworld}; IGOR~\cite{chen2024igor}; EA-WM~\cite{yang2026eawm}; Aero-World~\cite{alradi2026aeroworld}; X-World~\cite{zheng2026xworld}.};
\node[paper,draw=surveyInteract] (i5p) at (13.75,4.04)
  {TECO~\cite{yan2023teco}; Diffusion Forcing~\cite{chen2024diffusionforcing}; Self-Forcing~\cite{selfforcing2025}; Rolling Forcing~\cite{liu2025rollingforcing}; WorldMem~\cite{xiao2025worldmem}; VMem~\cite{li2025vmem}; RELIC~\cite{hong2025relic}; FramePack~\cite{zhang2025framepack}; Owl-1~\cite{huang2024owl1}; Echo-Infinity~\cite{bian2026echoinfinity}.};
\node[paper,draw=surveyInteract] (i6p) at (13.75,2.96)
  {CausVid~\cite{yin2025causvid}; Causal Forcing~\cite{zhu2026causalforcing}; Seaweed-APT/AAPT~\cite{lin2025seaweedapt,lin2025aapt}; Causal Forcing++~\cite{zhao2026causalforcingpp}; Light Forcing~\cite{lv2026lightforcing}; TeaCache/FasterCache~\cite{liu2024teacache,lv2024fastercache}; WorldCache~\cite{feng2026worldcache}; TurboDiffusion~\cite{turbodiffusion2025}.};
\node[paper,draw=surveyInteract] (i7p) at (13.75,1.88)
  {PhysGen/PhysGen3D~\cite{liu2024physgen,chen2025physgen3d}; PhysCtrl~\cite{wang2025physctrl}; VideoREPA~\cite{zhang2025videorepa}; RoboScape~\cite{shang2025roboscape}; VLIPP~\cite{yang2025vlipp}; PhysEditWorld~\cite{physeditworld2026}.};
\node[paper,draw=surveyInteract] (i8p) at (13.75,0.80)
  {UniSim~\cite{yang2024unisim}; iVideoGPT~\cite{ivideogpt2024}; Pandora~\cite{pandora2024}; DreamGen~\cite{jang2025dreamgen}; GigaWorld-0~\cite{gigaworld2025}; Dreamer 4~\cite{hafner2025dreamer4}; World-VLA-Loop~\cite{liu2026worldvlaloop}; Horizon Imagination~\cite{cohen2026horizon}; WorldGym/WorldEval~\cite{quevedo2025worldgym,li2025worldeval}.};

\kgBusStart[conn,draw=surveyInteract]{interact}{interactbus}
\kgBusSpine[conn,draw=surveyInteract]{interactbus}{i1}{i8}
\foreach \n in {i1,i2,i3,i4,i5,i6,i7,i8}{\kgBusChild[conn,draw=surveyInteract]{interactbus}{\n}}
\foreach \n/\p in {i1/i1p,i2/i2p,i3/i3p,i4/i4p,i5/i5p,i6/i6p,i7/i7p,i8/i8p}{
  \draw[conn,draw=surveyInteract] (\n.east) -- (\p.west);
}

%
\kgBusSpine[trunk,draw=surveyInk!26]{rootbus}{read}{interact}
\kgBusChild[trunk,draw=surveyRead]{rootbus}{read}
\kgBusChild[trunk,draw=surveyWrite]{rootbus}{write}
\kgBusChild[trunk,draw=surveyShare]{rootbus}{share}
\kgBusChild[trunk,draw=surveyInteract]{rootbus}{interact}

\end{tikzpicture}
}

